Charged Black Cosmic String

Global U(1) strings with cylindrical symmetry are studied in anti-de Sitter spacetime. According as the magnitude of negative cosmological constant, they form regular global cosmic strings, extremal black cosmic strings and charged black cosmic strings, but no curvature singularity is involved. The relationship between the topological charge of a neutral global string and the black hole charge is clarified by duality transformation. Physical relevance as straight string is briefly discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: 4fig.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
363 291 M
63 0 V
3011 0 R
-63 0 V
363 645 M
63 0 V
3011 0 R
-63 0 V
363 999 M
63 0 V
3011 0 R
-63 0 V
363 1353 M
63 0 V
3011 0 R
-63 0 V
363 1706 M
63 0 V
3011 0 R
-63 0 V
363 2060 M
63 0 V
3011 0 R
-63 0 V
363 150 M
0 63 V
0 1847 R
0 -63 V
836 150 M
0 63 V
0 1847 R
0 -63 V
1309 150 M
0 63 V
0 1847 R
0 -63 V
1782 150 M
0 63 V
0 1847 R
0 -63 V
2255 150 M
0 63 V
0 1847 R
0 -63 V
2728 150 M
0 63 V
0 1847 R
0 -63 V
3201 150 M
0 63 V
0 1847 R
0 -63 V
LTa
363 291 M
3074 0 V
LTa
363 150 M
0 1910 V
LTb
363 150 M
3074 0 V
0 1910 V
-3074 0 V
363 150 L
LT1
363 999 M
10 0 V
9 -1 V
10 -2 V
9 -2 V
10 -2 V
9 -3 V
10 -4 V
9 -4 V
10 -4 V
9 -5 V
10 -5 V
9 -5 V
9 -6 V
10 -6 V
9 -7 V
10 -7 V
9 -7 V
10 -7 V
9 -8 V
10 -8 V
9 -8 V
10 -8 V
9 -8 V
9 -9 V
10 -9 V
9 -9 V
10 -9 V
9 -9 V
10 -10 V
9 -9 V
10 -10 V
9 -9 V
10 -10 V
9 -10 V
10 -10 V
9 -10 V
9 -10 V
10 -10 V
9 -10 V
10 -10 V
9 -10 V
10 -10 V
9 -10 V
10 -9 V
9 -10 V
10 -10 V
9 -10 V
9 -10 V
10 -9 V
9 -10 V
10 -10 V
9 -9 V
10 -9 V
9 -10 V
10 -9 V
9 -9 V
10 -9 V
9 -9 V
10 -9 V
9 -8 V
9 -9 V
10 -8 V
9 -9 V
10 -8 V
9 -8 V
10 -8 V
9 -7 V
10 -8 V
9 -7 V
10 -8 V
9 -7 V
9 -7 V
10 -7 V
9 -7 V
10 -6 V
9 -7 V
10 -6 V
9 -6 V
10 -6 V
9 -6 V
10 -6 V
9 -5 V
10 -6 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
10 -5 V
9 -4 V
10 -5 V
9 -4 V
10 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
10 -4 V
9 -3 V
10 -3 V
9 -3 V
10 -3 V
11 -4 V
10 -2 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -2 V
10 -2 V
9 -1 V
10 -2 V
9 -2 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 0 V
10 0 V
9 0 V
10 -1 V
9 1 V
10 0 V
9 0 V
9 0 V
10 1 V
9 0 V
10 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 1 V
10 1 V
9 2 V
9 1 V
10 2 V
9 1 V
10 2 V
9 2 V
10 2 V
9 2 V
10 2 V
9 2 V
10 3 V
9 2 V
6 1 V
10 3 V
9 3 V
10 2 V
9 3 V
9 3 V
10 3 V
9 3 V
10 4 V
9 3 V
10 3 V
9 4 V
10 3 V
9 4 V
10 4 V
9 3 V
10 4 V
9 4 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
10 5 V
9 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 6 V
10 5 V
9 6 V
10 5 V
9 6 V
10 6 V
9 5 V
10 6 V
9 6 V
9 6 V
10 7 V
9 6 V
10 6 V
9 6 V
10 7 V
9 6 V
10 7 V
9 7 V
10 7 V
9 6 V
9 7 V
10 7 V
9 8 V
10 7 V
9 7 V
10 7 V
9 8 V
10 7 V
9 8 V
10 7 V
9 8 V
10 8 V
9 8 V
9 8 V
10 8 V
9 8 V
10 8 V
9 8 V
10 8 V
9 9 V
10 8 V
9 9 V
10 8 V
9 9 V
10 9 V
9 9 V
9 9 V
10 9 V
9 9 V
10 9 V
9 9 V
10 9 V
9 10 V
10 9 V
9 10 V
10 9 V
9 10 V
9 9 V
10 10 V
9 10 V
10 10 V
9 10 V
10 10 V
9 10 V
10 10 V
9 11 V
10 10 V
9 11 V
10 10 V
9 11 V
9 10 V
10 11 V
9 11 V
10 11 V
9 11 V
10 11 V
9 11 V
10 11 V
9 11 V
10 11 V
9 12 V
9 11 V
10 11 V
9 12 V
10 12 V
9 11 V
10 12 V
9 12 V
10 12 V
9 12 V
10 12 V
9 12 V
10 12 V
9 12 V
9 13 V
10 12 V
9 13 V
10 12 V
9 13 V
10 12 V
9 13 V
10 13 V
9 13 V
10 13 V
9 13 V
9 13 V
10 13 V
9 13 V
10 13 V
9 14 V
10 13 V
9 13 V
10 14 V
9 14 V
10 13 V
9 14 V
10 14 V
9 14 V
9 14 V
10 14 V
9 14 V
10 14 V
9 14 V
10 14 V
9 15 V
10 14 V
9 14 V
10 15 V
9 15 V
9 14 V
10 15 V
9 15 V
10 15 V
9 15 V
10 15 V
9 15 V
10 15 V
9 15 V
10 15 V
9 16 V
1 1 V
LT0
363 999 M
34 -4 V
33 -9 V
33 -15 V
33 -20 V
33 -23 V
33 -26 V
33 -29 V
33 -31 V
33 -32 V
33 -33 V
34 -33 V
33 -34 V
33 -33 V
33 -33 V
33 -32 V
33 -30 V
33 -30 V
33 -28 V
33 -26 V
33 -25 V
34 -23 V
33 -22 V
33 -19 V
33 -18 V
33 -16 V
33 -15 V
33 -13 V
33 -11 V
33 -10 V
33 -9 V
34 -8 V
33 -6 V
33 -5 V
33 -4 V
33 -1 V
33 0 V
33 2 V
33 4 V
33 5 V
33 6 V
34 7 V
33 8 V
33 9 V
33 9 V
33 11 V
33 12 V
33 13 V
33 14 V
33 14 V
33 16 V
34 17 V
33 18 V
33 19 V
33 20 V
33 21 V
33 22 V
33 23 V
33 24 V
33 25 V
33 25 V
34 27 V
33 28 V
33 28 V
33 30 V
33 30 V
33 31 V
33 33 V
33 33 V
33 33 V
33 35 V
34 36 V
33 37 V
33 37 V
33 38 V
33 39 V
33 40 V
33 41 V
33 42 V
33 42 V
33 44 V
34 44 V
33 45 V
33 46 V
33 46 V
33 48 V
33 48 V
33 49 V
33 50 V
33 51 V
33 51 V
34 53 V
33 53 V
28 46 V
LT3
363 999 M
34 0 V
33 0 V
33 0 V
33 0 V
33 1 V
33 1 V
33 1 V
33 2 V
33 2 V
33 3 V
34 4 V
33 4 V
33 5 V
33 6 V
33 6 V
33 7 V
33 9 V
33 8 V
33 10 V
33 10 V
34 11 V
33 12 V
33 13 V
33 14 V
33 14 V
33 15 V
33 16 V
33 16 V
33 18 V
33 18 V
34 19 V
33 20 V
33 20 V
33 21 V
33 22 V
33 23 V
33 23 V
33 24 V
33 25 V
33 26 V
34 26 V
33 27 V
33 28 V
33 29 V
33 29 V
33 30 V
33 31 V
33 31 V
33 33 V
33 33 V
34 33 V
33 35 V
33 35 V
33 35 V
33 37 V
33 37 V
33 38 V
33 39 V
22 26 V
LT2
363 999 M
34 -2 V
33 -7 V
33 -9 V
33 -13 V
33 -14 V
33 -17 V
33 -17 V
33 -19 V
33 -19 V
33 -20 V
34 -19 V
33 -19 V
33 -19 V
33 -17 V
33 -17 V
33 -15 V
33 -15 V
33 -13 V
33 -12 V
33 -11 V
34 -9 V
33 -7 V
33 -7 V
33 -5 V
33 -4 V
33 -2 V
33 -1 V
33 0 V
33 2 V
33 3 V
34 3 V
33 6 V
33 6 V
33 7 V
33 9 V
33 9 V
33 11 V
33 12 V
33 13 V
33 13 V
34 15 V
33 16 V
33 17 V
33 17 V
33 19 V
33 19 V
33 21 V
33 21 V
33 23 V
33 23 V
34 24 V
33 25 V
33 26 V
33 27 V
33 28 V
33 28 V
33 30 V
33 30 V
33 31 V
33 32 V
34 33 V
33 34 V
33 34 V
33 35 V
33 36 V
33 37 V
33 38 V
33 39 V
33 39 V
33 40 V
34 41 V
33 42 V
33 43 V
33 43 V
33 44 V
33 45 V
33 46 V
33 46 V
33 48 V
33 48 V
10 13 V
stroke
grestore
end
showpage
